Scaling Laws from Sequential Feature Recovery: A Solvable Hierarchical Model

We propose a simple mechanism by which scaling laws emerge from feature learning in multi-layer networks. We study a high-dimensional hierarchical target that is a globally high-degree function, but that can be represented by a combination of latent compositional features whose weights decrease as a power law. We show that a layer-wise spectral algorithm adapted to this compositional structure achieves improved scaling relative to shallow, non-adaptive methods, and recovers the latent directions sequentially: strong features become detectable at small sample sizes, while weaker features require more data. We prove sharp feature-wise recovery thresholds and show that aggregating these transitions yields an explicit power-law decay of the prediction error. Technically, the analysis relies on random matrix methods and a resolvent-based perturbation argument, which gives matching upper and lower bounds for individual eigenvector recovery beyond what standard gap-based perturbation bounds provide. Numerical experiments confirm the predicted sequential recovery, finite-size smoothing of the thresholds, and separation from non-hierarchical kernel baselines. Together, these results show how smooth scaling laws can emerge from a cascade of sharp feature-learning transitions.

==> img/bbp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
    axis lines=left,
    xmin=0, xmax=10,
    ymin=0, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    axis line style={draw=black, opacity=1, thick},
    enlarge x limits={rel=0.05, upper},
    clip=false
]

% Parameters for both shapes (Marchenko-Pastur style)
\pgfmathsetmacro{\bLow}{0.08}
\pgfmathsetmacro{\bHigh}{6.1}
\pgfmathsetmacro{\gLow}{0.05}
\pgfmathsetmacro{\gHigh}{4.1}

% --- Curve 1: Gray Background (Shadow) ---
% \addplot [
%     domain=\gLow:\gHigh, 
%     samples=400, 
%     smooth, 
%     thick, 
%     gray!25,
%     forget plot
% ] { (x > \gLow && x < \gHigh) ? ( (1/x) * sqrt((\gHigh-x)*(x-\gLow)) * 0.28 ) : 0 };

% --- Curve 2: Blue Main Density ---
\addplot [
    name path=bluecurve,
    domain=\bLow:\bHigh, 
    samples=500, 
    very thick, 
    cyan!70!blue
] { (x < \bHigh && x > \bLow) ? ( (1/x) * sqrt((\bHigh-x)*(x-\bLow)) * 0.18 ) : 0 };

\path[name path=axis] (axis cs:0,0) -- (axis cs:\bHigh,0);

\addplot [
    fill=cyan!20, 
    opacity=0.6
] fill between [of=bluecurve and axis];

% --- Orange Arrows (Outliers) ---
\pgfplotsinvokeforeach{6.3, 6.45, 6.7, 7, 7.5, 8.5, 9.75}{
    \draw [orange, -stealth, thick] (axis cs:#1, 0) -- (axis cs:#1, 0.42);
    \fill [orange] (axis cs:#1, 0) circle (1.8pt);
}

% --- Vertical Dashed Line and Label ---
\draw [dashed, thick, gray!80] (axis cs:7.25, 0) -- (axis cs:7.25, 1.0) 
    node [anchor=south, black] {$m_{n}$};

% --- UPDATED: Bracket for Learned Features (Last 3 Spikes Only) ---
\draw [
    thick, 
    decoration={
        brace, 
        raise=0.2cm,
        amplitude=5pt
    }, 
    decorate
] (axis cs:7.4, 0.45) -- (axis cs:9.85, 0.45) 
node [pos=0.5, anchor=south, yshift=0.5cm,align=left] {Learned\\features};

\end{axis}
\end{tikzpicture}

==> img/hierarchical_model.tex <==
\begin{tikzpicture}[
    % Perspective matching the flow of 1_GzU5uXggvArqjYzxIYZ_IA.jpg
    x={(1cm,0cm)}, 
    y={(0cm,1cm)}, 
    z={(0.4cm,0.3cm)},
    scale=1.2,
    plane/.style={fill=white, opacity=0.8, draw=black, line width=0.5pt},
    fc_line/.style={black!40, thin, dashed},
]

    % % --- Background Box (Feature Learning Area) ---
    % \fill[gray!10] (-1.2,-3) rectangle (5.5,2.5);

    % --- LAYER 1: Input (Size: 1.0) ---
    \begin{scope}[shift={(0,0)}]
        \draw[plane] (0,-1,-1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- cycle;
        
        \foreach \i in {-0.875,-0.625,...,0.625}{
            \foreach \j in {-0.875,-0.625,...,0.625}{
                \pgfmathsetmacro{\grayvalue}{rnd*60+20}
                \fill[black!\grayvalue] (0,\i,\j) -- (0,\i+0.25,\j) -- (0,\i+0.25,\j+0.25) -- (0,\i,\j+0.25) -- cycle;
            }
        }
        \node[below=1.8cm, font=\small\sffamily, align=center] at (-0.25,-0.25) {$x \in \mathbb{R}^d$};
        
        \coordinate (L1-1) at (0,1,1);
        \coordinate (L1-2) at (0,1,-1);
        \coordinate (L1-3) at (0,-1,1);
        \coordinate (L1-4) at (0,-1,-1);
    \end{scope}

    % --- LAYER 2: h1 (Higher dimension d1 - Largest: 1.75) ---
    \begin{scope}[shift={(2.2,0)}]
        \draw[plane] (0,-1.75,-1.75) -- (0,1.75,-1.75) -- (0,1.75,1.75) -- (0,-1.75,1.75) -- cycle;
        
        % Tighter Grid for Layer 2
        \foreach \i in {-1.625,-1.375,...,1.375}{
            \foreach \j in {-1.625,-1.375,...,1.375}{
                \pgfmathsetmacro{\grayvalue}{rnd*60+20}
                \fill[black!\grayvalue] (0,\i,\j) -- (0,\i+0.25,\j) -- (0,\i+0.25,\j+0.25) -- (0,\i,\j+0.25) -- cycle;
            }
        }
        \node[below=2.2cm, font=\small\sffamily] at (-0.5,-0.5) {$A^{(1)} \in \mathbb{R}^{D}$};
        
        \coordinate (L2-1) at (0,1.75,1.75);
        \coordinate (L2-2) at (0,1.75,-1.75);
        \coordinate (L2-3) at (0,-1.75,1.75);
        \coordinate (L2-4) at (0,-1.75,-1.75);

        % Subset "patch" matched to the size of Layer 3
        \coordinate (Patch-1) at (0, 1, 1);
        \coordinate (Patch-2) at (0, 1, -1);
        \coordinate (Patch-3) at (0, -1, 1);
        \coordinate (Patch-4) at (0, -1, -1);
        
        \draw[black, thick, fill=blue!20, opacity=0.4] (Patch-2) -- (Patch-1) -- (Patch-3) -- (Patch-4) -- cycle;
    \end{scope}

    % --- LAYER 3: h2 (Anisotropic - Size: 1.0) ---
    \begin{scope}[shift={(4.4,0)}]
        \draw[plane] (0,-1,-1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- cycle;
        
        \foreach \i [count=\ix] in {-0.875,-0.625,...,0.625}{
            \foreach \j [count=\jx] in {-0.875,-0.625,...,0.625}{
                \pgfmathsetmacro{\weight}{(\ix+\jx-2)/12 * 100} 
                \fill[blue!\weight!red] (0,\i,\j) -- (0,\i+0.25,\j) -- (0,\i+0.25,\j+0.25) -- (0,\i,\j+0.25) -- cycle;
            }
        }
        \node[below=2.1cm, font=\small\sffamily, align=center] at (0,-0.25) {$A^{(2)}\in\mathbb{R}^{d_{1}}$\\ (Anisotropic)};
        
        \coordinate (L3-1) at (0,1,1);
        \coordinate (L3-2) at (0,1,-1);
        \coordinate (L3-3) at (0,-1,1);
        \coordinate (L3-4) at (0,-1,-1);
    \end{scope}

    % --- OUTPUT: y ---
    \node[circle, fill=orange!80!black, draw=black, thick, inner sep=3pt, label={[font=\sffamily]right:$y$}] (output) at (6.5,0,0) {};

    % --- BORDER-TO-BORDER CONNECTIONS ---
    
    \draw[fc_line] (L1-1) -- (L2-1);
    \draw[fc_line] (L1-2) -- (L2-2);
    \draw[fc_line] (L1-3) -- (L2-3);
    \draw[fc_line] (L1-4) -- (L2-4);

    \draw[fc_line] (Patch-1) -- (L3-1);
    \draw[fc_line] (Patch-2) -- (L3-2);
    \draw[fc_line] (Patch-3) -- (L3-3);
    \draw[fc_line] (Patch-4) -- (L3-4);

    \draw[fc_line] (L3-1) -- (output);
    \draw[fc_line] (L3-2) -- (output);
    \draw[fc_line] (L3-3) -- (output);
    \draw[fc_line] (L3-4) -- (output);

    % \node[above=2.25cm, font=\small\sffamily] at (1,0) {$A^{(1)} \in \mathbb{R}^{D}$};

\end{tikzpicture}
